A note on the topology of arrangements for a smooth plane quartic and its bitangent lines

In this paper, we give a Zariski triple of the arrangements for a smooth quartic and its four bitangents. A key criterion to distinguish the topology of such curves is given by a matrix related to the height pairing of rational points arising from three bitangent lines.

==> hexagon.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 27.1400, 24.4600)( -1.4500,-24.5100)%
% LINE 0 0 0 0 Black White
% 4 2300 520 2300 2120 2300 2120 2300 2120
% 
\special{pn 20}%
\special{pa 2300 520}%
\special{pa 2300 2120}%
\special{fp}%
\special{pa 2300 2120}%
\special{pa 2300 2120}%
\special{fp}%
% LINE 0 0 0 0 Black White
% 4 1160 145 2548 941 2548 941 2548 941
% 
\special{pn 20}%
\special{pa 1160 145}%
\special{pa 2548 941}%
\special{fp}%
\special{pa 2548 941}%
\special{pa 2548 941}%
\special{fp}%
% LINE 0 0 0 0 Black White
% 4 560 520 560 2120 560 2120 560 2120
% 
\special{pn 20}%
\special{pa 560 520}%
\special{pa 560 2120}%
\special{fp}%
\special{pa 560 2120}%
\special{pa 560 2120}%
\special{fp}%
% LINE 0 0 0 0 Black White
% 4 300 1655 1688 2451 1688 2451 1688 2451
% 
\special{pn 20}%
\special{pa 300 1655}%
\special{pa 1688 2451}%
\special{fp}%
\special{pa 1688 2451}%
\special{pa 1688 2451}%
\special{fp}%
% LINE 0 0 0 0 Black White
% 4 2569 1656 1180 2450 1180 2450 1180 2450
% 
\special{pn 20}%
\special{pa 2569 1656}%
\special{pa 1180 2450}%
\special{fp}%
\special{pa 1180 2450}%
\special{pa 1180 2450}%
\special{fp}%
% LINE 0 0 0 0 Black White
% 4 1699 156 310 950 310 950 310 950
% 
\special{pn 20}%
\special{pa 1699 156}%
\special{pa 310 950}%
\special{fp}%
\special{pa 310 950}%
\special{pa 310 950}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 140 870 140 970 5 0 0 0
% $s_{P_{i}}$
\put(1.4000,-9.7000){\makebox(0,0){$s_{P_{i}}$}}%
% STR 2 0 3 0 Black White
% 4 1120 -30 1120 70 5 0 0 0
% $s_{-P_{j}}$
\put(11.2000,-0.7000){\makebox(0,0){$s_{-P_{j}}$}}%
% STR 2 0 3 0 Black White
% 4 2300 330 2300 430 5 0 0 0
% $s_{P_{k}}$
\put(23.0000,-4.3000){\makebox(0,0){$s_{P_{k}}$}}%
% STR 2 0 3 0 Black White
% 4 2730 1440 2730 1540 5 0 0 0
% $s_{-P_{i}}$
\put(27.3000,-15.4000){\makebox(0,0){$s_{-P_{i}}$}}%
% STR 2 0 3 0 Black White
% 4 1720 2420 1720 2520 2 0 0 0
% $s_{P_{j}}$
\put(17.2000,-25.2000){\makebox(0,0)[lb]{$s_{P_{j}}$}}%
% STR 2 0 3 0 Black White
% 4 560 2100 560 2200 5 0 0 0
% $s_{-P_{k}}$
\put(5.6000,-22.0000){\makebox(0,0){$s_{-P_{k}}$}}%
\end{picture}}%


==> triangles.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 23.9500, 26.9500)(  7.2500,-31.3500)%
% LINE 0 0 3 0 Black White
% 4 1965 553 3022 2380 3022 2380 3022 2380
% 
\special{pn 20}%
\special{pa 1965 553}%
\special{pa 3022 2380}%
\special{fp}%
\special{pa 3022 2380}%
\special{pa 3022 2380}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 1110 2360 2169 534 2169 534 2169 534
% 
\special{pn 20}%
\special{pa 1110 2360}%
\special{pa 2169 534}%
\special{fp}%
\special{pa 2169 534}%
\special{pa 2169 534}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 1010 2910 3120 2910 3120 2910 3120 2910
% 
\special{pn 20}%
\special{pa 1010 2910}%
\special{pa 3120 2910}%
\special{fp}%
\special{pa 3120 2910}%
\special{pa 3120 2910}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 1010 2190 3120 2190 3120 2190 3120 2190
% 
\special{pn 20}%
\special{pa 1010 2190}%
\special{pa 3120 2190}%
\special{fp}%
\special{pa 3120 2190}%
\special{pa 3120 2190}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 1110 3080 1580 2270 1580 2270 1580 2270
% 
\special{pn 20}%
\special{pa 1110 3080}%
\special{pa 1580 2270}%
\special{fp}%
\special{pa 1580 2270}%
\special{pa 1580 2270}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 1680 2110 2180 1248 2180 1248 2180 1248
% 
\special{pn 20}%
\special{pa 1680 2110}%
\special{pa 2180 1248}%
\special{fp}%
\special{pa 2180 1248}%
\special{pa 2180 1248}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 2459 2109 1958 1248 1958 1248 1958 1248
% 
\special{pn 20}%
\special{pa 2459 2109}%
\special{pa 1958 1248}%
\special{fp}%
\special{pa 1958 1248}%
\special{pa 1958 1248}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 3020 3090 2554 2278 2554 2278 2554 2278
% 
\special{pn 20}%
\special{pa 3020 3090}%
\special{pa 2554 2278}%
\special{fp}%
\special{pa 2554 2278}%
\special{pa 2554 2278}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1010 2290 1010 2390 5 0 0 0
% $s_{P_{i}}$
\put(10.1000,-23.9000){\makebox(0,0){$s_{P_{i}}$}}%
% STR 2 0 3 0 Black White
% 4 1750 470 1750 570 2 0 0 0
% $s_{P_{j}}$
\put(17.5000,-5.7000){\makebox(0,0)[lb]{$s_{P_{j}}$}}%
% STR 2 0 3 0 Black White
% 4 3280 2090 3280 2190 5 0 0 0
% $s_{P_{k}}$
\put(32.8000,-21.9000){\makebox(0,0){$s_{P_{k}}$}}%
% STR 2 0 3 0 Black White
% 4 1120 3100 1120 3200 5 0 0 0
% $s_{-P_{i}}$
\put(11.2000,-32.0000){\makebox(0,0){$s_{-P_{i}}$}}%
% STR 2 0 3 0 Black White
% 4 3120 3100 3120 3200 5 0 0 0
% $s_{-P_{j}}$
\put(31.2000,-32.0000){\makebox(0,0){$s_{-P_{j}}$}}%
% STR 2 0 3 0 Black White
% 4 3310 2810 3310 2910 5 0 0 0
% $s_{-P_{k}}$
\put(33.1000,-29.1000){\makebox(0,0){$s_{-P_{k}}$}}%
\end{picture}}%

